On the tree models of mildly dissipative maps

This study examines the tree models of mildly dissipative diffeomorphisms on the disk $\D$. These models are one-dimensional dynamical systems with ergodic aperiodic data as well as some properties of the original dynamics. The focus of this work is their quality as dynamical invariants in both the topological and ergodic sense.

==> FigHorseshoe01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da46230006797331136] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (233.89,39.89) .. controls (347.33,40.56) and (433.7,58.08) .. (497.19,81.6) ;
%Shape: Ellipse [id:dp4678176748825662] 
\draw   (117.68,159.43) .. controls (117.68,93.41) and (169.71,39.89) .. (233.89,39.89) .. controls (298.07,39.89) and (350.1,93.41) .. (350.1,159.43) .. controls (350.1,225.46) and (298.07,278.98) .. (233.89,278.98) .. controls (169.71,278.98) and (117.68,225.46) .. (117.68,159.43) -- cycle ;
%Straight Lines [id:da8912458555983738] 
\draw    (132.15,102.26) -- (336.3,102.26) ;
%Curve Lines [id:da16785543135807157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.73,99.72) .. controls (166.57,30.46) and (302.37,30.36) .. (302.33,99.47) ;
%Curve Lines [id:da29684262504403747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.24,99.55) .. controls (215.32,80.06) and (254.06,80.31) .. (253.9,99.22) ;
%Straight Lines [id:da1524942314905282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.73,99.72) -- (166.81,218.99) ;
%Straight Lines [id:da6816634525800565] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.24,99.55) -- (215.16,219.78) ;
%Straight Lines [id:da8496824185114991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.9,99.22) -- (253.9,219.62) ;
%Straight Lines [id:da9605276051528697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (302.33,99.47) -- (302.41,219.28) ;
%Curve Lines [id:da19614392371650413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.9,219.62) .. controls (253.82,258.99) and (302.37,259.37) .. (302.41,219.28) ;
%Curve Lines [id:da10110182108528232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.97,219.87) .. controls (166.81,259.99) and (215.24,259.85) .. (215.16,219.78) ;
%Curve Lines [id:da5904516148657104] 
\draw    (129.6,58.76) .. controls (141.82,74.27) and (148,81.8) .. (170.16,82.67) ;
%Flowchart: Extract [id:dp7192346021345124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.6,58.76) -- (135.04,62.24) -- (131.44,65.08) -- cycle ;
%Straight Lines [id:da28329753415366166] 
\draw    (184.65,216.88) -- (184.73,240.54) ;
%Straight Lines [id:da9050341556190689] 
\draw    (173.83,227.92) -- (196.11,227.92) ;
%Shape: Triangle [id:dp4118195503745614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.59,228) -- (176.24,229.12) -- (176.2,226.72) -- cycle ;
%Shape: Triangle [id:dp9154899588331467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.72,222.25) -- (183.66,219.33) -- (185.71,219.3) -- cycle ;
%Shape: Triangle [id:dp17682977693854496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.78,234.68) -- (185.8,237.61) -- (183.76,237.61) -- cycle ;
%Shape: Triangle [id:dp9930330781175085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.16,227.87) -- (193.61,226.59) -- (193.66,228.97) -- cycle ;
%Shape: Ellipse [id:dp5687128361630083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174,209.4) .. controls (174,208.37) and (174.8,207.54) .. (175.8,207.54) .. controls (176.8,207.54) and (177.61,208.37) .. (177.61,209.4) .. controls (177.61,210.42) and (176.8,211.26) .. (175.8,211.26) .. controls (174.8,211.26) and (174,210.42) .. (174,209.4) -- cycle ;
%Straight Lines [id:da9284546191628902] 
\draw    (127.94,209.42) -- (176.29,209.42) -- (176.74,209.42) -- (339.29,209.42) ;
%Straight Lines [id:da08071610063933221] 
\draw    (195.72,205.35) -- (341.04,205.35) ;
%Straight Lines [id:da13595931657052018] 
\draw    (195.78,201.02) -- (342.98,201.02) ;
%Straight Lines [id:da43444326826869384] 
\draw    (130.19,106) -- (338.09,106) ;
%Straight Lines [id:da3353008197612899] 
\draw    (195.77,196.97) -- (344.36,196.97) ;
%Straight Lines [id:da2341412742138349] 
\draw    (120.3,182.94) -- (347.99,182.94) ;
%Straight Lines [id:da9100247691326142] 
\draw    (118.79,174.65) -- (349.61,174.65) ;
%Straight Lines [id:da2249237669372095] 
\draw    (119.05,178.84) -- (348.61,178.84) ;
%Straight Lines [id:da30661235824159006] 
\draw    (123.6,196.94) -- (176.56,196.99) ;
%Straight Lines [id:da8940606602064132] 
\draw    (126.66,205.15) -- (176.47,205.15) ;
%Straight Lines [id:da959267524170891] 
\draw    (124.95,201.02) -- (176.47,201.02) ;
%Straight Lines [id:da5883872998663078] 
\draw    (126.42,114.08) -- (341.67,114.08) ;
%Straight Lines [id:da6955845507056488] 
\draw    (127.65,110.16) -- (339.88,110.16) ;
%Straight Lines [id:da9978033795493142] 
\draw    (121.34,129.9) -- (347.01,129.9) ;
%Straight Lines [id:da5853737039865183] 
\draw    (119.95,137.61) -- (348.32,137.61) ;
%Straight Lines [id:da29037320808500633] 
\draw    (120.58,133.71) -- (347.35,133.71) ;
%Straight Lines [id:da4594431349067236] 
\draw    (119.08,141.88) -- (349.07,141.88) ;
%Straight Lines [id:da6199102922808479] 
\draw    (118.15,170.4) -- (349.86,170.4) ;
%Shape: Ellipse [id:dp16992817413704464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.03,145.48) .. controls (171.03,144.45) and (171.84,143.62) .. (172.83,143.62) .. controls (173.83,143.62) and (174.64,144.45) .. (174.64,145.48) .. controls (174.64,146.51) and (173.83,147.34) .. (172.83,147.34) .. controls (171.84,147.34) and (171.03,146.51) .. (171.03,145.48) -- cycle ;
%Straight Lines [id:da6302182830269398] 
\draw    (495.98,81.79) -- (382.65,246.2) ;
%Straight Lines [id:da8008869804526579] 
\draw    (122.09,192.98) -- (176.29,192.91) ;
%Straight Lines [id:da7988883380311294] 
\draw    (195.89,193.21) -- (345.29,193.21) ;
%Straight Lines [id:da5164352456155354] 
\draw    (117.94,166.17) -- (350.19,166.17) ;
%Straight Lines [id:da9347932295202783] 
\draw    (124.92,117.95) -- (343.31,117.95) ;
%Straight Lines [id:da5638642149621702] 
\draw    (118.34,145.61) -- (349.71,145.61) ;
%Straight Lines [id:da17625033301396997] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.3,102.26) -- (495.98,81.79) ;
%Straight Lines [id:da6222359562421684] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (339.29,209.42) -- (382.65,246.2) ;
%Curve Lines [id:da024779684442935546] 
\draw    (250.92,20.56) .. controls (353.2,33.31) and (378.29,36.85) .. (479.02,65.55) ;
%Shape: Triangle [id:dp715122861819387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.82,44.71) -- (394.92,45.6) -- (395.9,40.96) -- cycle ;
%Shape: Triangle [id:dp5489982552255992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.8,55.48) -- (395.38,56.18) -- (395.84,52.07) -- cycle ;
%Shape: Triangle [id:dp7467677454850674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.63,92.34) -- (405.97,95.81) -- (404.93,91.81) -- cycle ;
%Shape: Triangle [id:dp28190161117694124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.25,229.05) -- (355.18,226.17) -- (357.64,222.9) -- cycle ;
%Shape: Triangle [id:dp7690383284530229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.49,266.32) -- (325.39,270.9) -- (323.93,267.04) -- cycle ;
%Straight Lines [id:da39577449291456857] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (349.71,145.61) -- (438.02,165.52) ;
%Straight Lines [id:da5578149006508797] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.19,166.17) -- (438.02,165.52) ;
%Shape: Triangle [id:dp4695429629632113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.68,155.21) -- (384.2,154.81) -- (385.3,150.84) -- cycle ;
%Shape: Triangle [id:dp35177404425268977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.25,165.52) -- (385.12,168.14) -- (384.82,164.01) -- cycle ;
%Curve Lines [id:da7461079165497946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (233.89,278.98) .. controls (278.25,284.89) and (319.47,273.49) .. (382.65,246.2) ;
%Shape: Ellipse [id:dp8087361526111905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.21,165.52) .. controls (436.21,164.49) and (437.02,163.66) .. (438.02,163.66) .. controls (439.02,163.66) and (439.83,164.49) .. (439.83,165.52) .. controls (439.83,166.54) and (439.02,167.37) .. (438.02,167.37) .. controls (437.02,167.37) and (436.21,166.54) .. (436.21,165.52) -- cycle ;
%Shape: Ellipse [id:dp8434809612835032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.17,81.79) .. controls (494.17,80.76) and (494.98,79.93) .. (495.98,79.93) .. controls (496.97,79.93) and (497.78,80.76) .. (497.78,81.79) .. controls (497.78,82.81) and (496.97,83.65) .. (495.98,83.65) .. controls (494.98,83.65) and (494.17,82.81) .. (494.17,81.79) -- cycle ;
%Shape: Ellipse [id:dp9908160504760231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.84,246.2) .. controls (380.84,245.17) and (381.65,244.34) .. (382.65,244.34) .. controls (383.64,244.34) and (384.45,245.17) .. (384.45,246.2) .. controls (384.45,247.22) and (383.64,248.05) .. (382.65,248.05) .. controls (381.65,248.05) and (380.84,247.22) .. (380.84,246.2) -- cycle ;

% Text Node
\draw (229.52,12.22) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{D}$};
% Text Node
\draw (101.92,36.83) node [anchor=north west][inner sep=0.75pt]    {$f(\mathbb{D})$};
% Text Node
\draw (198.47,216.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (181.24,195.33) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (172.55,149.08) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (68,132.41) node [anchor=north west][inner sep=0.75pt]    {$W_{\mathbb{D}}^{s}( x)$};
% Text Node
\draw (500.38,68.06) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{f}$};
% Text Node
\draw (364.23,15.06) node [anchor=north west][inner sep=0.75pt]    {$\pi $};


\end{tikzpicture}

==> FigHorseshoe02.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4678176748825662] 
\draw   (119.45,159.97) .. controls (119.45,93.71) and (173.16,40) .. (239.43,40) .. controls (305.69,40) and (359.4,93.71) .. (359.4,159.97) .. controls (359.4,226.24) and (305.69,279.95) .. (239.43,279.95) .. controls (173.16,279.95) and (119.45,226.24) .. (119.45,159.97) -- cycle ;
%Straight Lines [id:da8912458555983738] 
\draw    (145.27,102.59) -- (333,102.59) ;
%Curve Lines [id:da16785543135807157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.08,100.04) .. controls (169.92,30.54) and (310.13,30.44) .. (310.08,99.79) ;
%Curve Lines [id:da29684262504403747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220.17,99.88) .. controls (220.25,80.31) and (260.25,80.56) .. (260.08,99.54) ;
%Straight Lines [id:da1524942314905282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.08,100.04) -- (170.17,219.75) ;
%Straight Lines [id:da6816634525800565] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220.17,99.88) -- (220.08,220.54) ;
%Straight Lines [id:da8496824185114991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.08,99.54) -- (260.08,220.38) ;
%Straight Lines [id:da9605276051528697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310.08,99.79) -- (310.17,220.04) ;
%Curve Lines [id:da19614392371650413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.08,220.38) .. controls (260,259.9) and (310.13,260.27) .. (310.17,220.04) ;
%Curve Lines [id:da10110182108528232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.33,220.63) .. controls (170.17,260.9) and (220.17,260.75) .. (220.08,220.54) ;
%Curve Lines [id:da5904516148657104] 
\draw    (131.75,58.94) .. controls (144.38,74.5) and (150.75,82.06) .. (173.63,82.94) ;
%Flowchart: Extract [id:dp7192346021345124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.75,58.94) -- (137.37,62.43) -- (133.66,65.28) -- cycle ;
%Straight Lines [id:da9284546191628902] 
\draw    (252.73,210.14) -- (340.47,210.14) ;
%Straight Lines [id:da08071610063933221] 
\draw    (252.33,206.05) -- (341.67,206.05) ;
%Straight Lines [id:da13595931657052018] 
\draw    (251.8,201.71) -- (343,201.71) ;
%Straight Lines [id:da43444326826869384] 
\draw    (143.13,106.34) -- (335.27,106.34) ;
%Straight Lines [id:da3353008197612899] 
\draw    (251.4,197.65) -- (344.47,197.65) ;
%Straight Lines [id:da2341412742138349] 
\draw    (250.33,183.57) -- (347.53,183.57) ;
%Straight Lines [id:da9100247691326142] 
\draw    (249.27,175.25) -- (348.33,175.25) ;
%Straight Lines [id:da2249237669372095] 
\draw    (249.8,179.45) -- (348.2,179.45) ;
%Straight Lines [id:da30661235824159006] 
\draw    (135.4,197.62) -- (227.4,197.62) ;
%Straight Lines [id:da8940606602064132] 
\draw    (138.2,205.85) -- (226.6,205.85) ;
%Straight Lines [id:da959267524170891] 
\draw    (136.5,201.71) -- (227.27,201.71) ;
%Straight Lines [id:da5883872998663078] 
\draw    (139.4,114.46) -- (339.27,114.46) ;
%Straight Lines [id:da6955845507056488] 
\draw    (141.27,110.52) -- (337.4,110.52) ;
%Straight Lines [id:da9978033795493142] 
\draw    (134.33,130.33) -- (343.93,130.33) ;
%Straight Lines [id:da5853737039865183] 
\draw    (132.33,138.07) -- (345.4,138.07) ;
%Straight Lines [id:da29037320808500633] 
\draw    (133.27,134.16) -- (344.47,134.16) ;
%Straight Lines [id:da4594431349067236] 
\draw    (131.4,142.36) -- (346.33,142.36) ;
%Straight Lines [id:da6199102922808479] 
\draw    (248.2,170.99) -- (348.73,170.99) ;
%Straight Lines [id:da8008869804526579] 
\draw    (134.07,193.64) -- (227.67,193.64) ;
%Straight Lines [id:da7988883380311294] 
\draw    (251,193.88) -- (345.4,193.88) ;
%Straight Lines [id:da5164352456155354] 
\draw    (247.53,166.73) -- (348.73,166.73) ;
%Straight Lines [id:da9347932295202783] 
\draw    (138.2,118.34) -- (340.6,118.34) ;
%Straight Lines [id:da5638642149621702] 
\draw    (130.87,146.61) -- (347.27,146.61) ;
%Shape: Polygon Curved [id:ds3610017815670703] 
\draw   (137.5,119.88) .. controls (144.75,97.88) and (174.75,43.63) .. (237.75,43.63) .. controls (300.75,43.62) and (336,100.38) .. (341.75,122.38) .. controls (347.5,144.38) and (353.75,167.13) .. (343,201.63) .. controls (332.25,236.13) and (319.5,244.13) .. (309.5,250.63) .. controls (299.5,257.13) and (272.5,272.38) .. (260.5,250.63) .. controls (248.5,228.88) and (254.5,153.88) .. (239.75,153.88) .. controls (225,153.88) and (229.5,227.63) .. (220.25,250.38) .. controls (211,273.13) and (184,262.13) .. (169.5,250.63) .. controls (155,239.13) and (148.75,234.38) .. (136.5,201.13) .. controls (124.25,167.88) and (130.25,141.88) .. (137.5,119.88) -- cycle ;
%Curve Lines [id:da5183171057343852] 
\draw    (319.5,83.63) .. controls (339.25,69.63) and (345.25,66.63) .. (353.25,50.13) ;
%Flowchart: Extract [id:dp8922754666801624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.6,45.92) -- (354.72,52.48) -- (350.6,50.26) -- cycle ;
%Straight Lines [id:da6067449607028466] 
\draw    (231.4,166.73) -- (129.53,166.73) ;
%Straight Lines [id:da19129246954397505] 
\draw    (230.47,171) -- (129.8,171) ;
%Straight Lines [id:da862314840820704] 
\draw    (229.67,175.27) -- (130.33,175.27) ;
%Straight Lines [id:da8086360043180563] 
\draw    (229.4,179.53) -- (131,179.53) ;
%Straight Lines [id:da11894423133757548] 
\draw    (228.73,183.53) -- (131.67,183.53) ;
%Straight Lines [id:da8982264699762077] 
\draw    (139.93,210.07) -- (226.47,210.07) ;
%Curve Lines [id:da6225385420209306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (193.8,230.7) .. controls (223,127.5) and (253.2,122.1) .. (290.2,227.3) ;
%Straight Lines [id:da2515057811316892] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,90.75) -- (240,150.3) ;
%Curve Lines [id:da8824262089317885] 
\draw    (261.65,164.9) .. controls (267.2,159.1) and (270.6,156.7) .. (280.4,157.3) ;
%Flowchart: Extract [id:dp1351329668153458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.39,157.62) -- (276.09,159.66) -- (276.31,154.99) -- cycle ;

% Text Node
\draw (230.99,4.76) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{D}$};
% Text Node
\draw (103.8,42) node [anchor=north west][inner sep=0.75pt]    {$f(\mathbb{D})$};
% Text Node
\draw (354,30) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (284.92,149.32) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{g}$};


\end{tikzpicture}

==> FigHorseshoe03.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,486); %set diagram left start at 0, and has height of 486

%Shape: Ellipse [id:dp4678176748825662] 
\draw   (76.78,141.4) .. controls (76.78,85.27) and (119.97,39.77) .. (173.25,39.77) .. controls (226.52,39.77) and (269.71,85.27) .. (269.71,141.4) .. controls (269.71,197.53) and (226.52,243.03) .. (173.25,243.03) .. controls (119.97,243.03) and (76.78,197.53) .. (76.78,141.4) -- cycle ;
%Straight Lines [id:da8912458555983738] 
\draw    (89.07,92.79) -- (257.92,92.79) ;
%Straight Lines [id:da9284546191628902] 
\draw    (85.75,183.9) -- (260.81,183.9) ;
%Straight Lines [id:da08071610063933221] 
\draw    (84.46,180.44) -- (262.1,180.44) ;
%Straight Lines [id:da13595931657052018] 
\draw    (82.85,176.75) -- (263.49,176.75) ;
%Straight Lines [id:da43444326826869384] 
\draw    (86.93,95.97) -- (259.74,95.97) ;
%Straight Lines [id:da3353008197612899] 
\draw    (81.89,173.32) -- (264.67,173.32) ;
%Straight Lines [id:da2341412742138349] 
\draw    (78.99,161.39) -- (267.78,161.39) ;
%Straight Lines [id:da9100247691326142] 
\draw    (77.28,154.34) -- (268.85,154.34) ;
%Straight Lines [id:da2249237669372095] 
\draw    (78.03,157.9) -- (268.64,157.9) ;
%Straight Lines [id:da5883872998663078] 
\draw    (84.25,102.85) -- (262.1,102.85) ;
%Straight Lines [id:da6955845507056488] 
\draw    (85.64,99.51) -- (261.03,99.51) ;
%Straight Lines [id:da9978033795493142] 
\draw    (79.96,116.29) -- (266.49,116.29) ;
%Straight Lines [id:da5853737039865183] 
\draw    (78.57,122.85) -- (268,122.85) ;
%Straight Lines [id:da29037320808500633] 
\draw    (79.1,119.53) -- (267.46,119.53) ;
%Straight Lines [id:da4594431349067236] 
\draw    (77.71,126.48) -- (268.75,126.48) ;
%Straight Lines [id:da6199102922808479] 
\draw    (77.28,150.73) -- (269.18,150.73) ;
%Straight Lines [id:da7988883380311294] 
\draw    (80.82,170.12) -- (265.64,170.12) ;
%Straight Lines [id:da5164352456155354] 
\draw    (77.28,147.13) -- (269.39,147.13) ;
%Straight Lines [id:da9347932295202783] 
\draw    (82.96,106.13) -- (263.6,106.13) ;
%Straight Lines [id:da5638642149621702] 
\draw    (77.28,130.08) -- (269.07,130.08) ;
%Straight Lines [id:da2515057811316892] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.17,74.29) -- (173.17,211.59) ;
%Straight Lines [id:da523546255647467] 
\draw    (357.3,92.91) -- (508.25,92.91) ;
%Straight Lines [id:da17786472582631663] 
\draw    (443.71,184.02) -- (514.25,184.02) ;
%Straight Lines [id:da9023159604041622] 
\draw    (443.39,180.56) -- (515.22,180.56) ;
%Straight Lines [id:da7711590594197779] 
\draw    (442.96,176.88) -- (516.29,176.88) ;
%Straight Lines [id:da3122594861282477] 
\draw    (355.59,96.09) -- (510.07,96.09) ;
%Straight Lines [id:da8756592770548883] 
\draw    (442.64,173.44) -- (517.47,173.44) ;
%Straight Lines [id:da8330385063770589] 
\draw    (441.78,161.51) -- (519.93,161.51) ;
%Straight Lines [id:da28552597595460116] 
\draw    (440.92,154.46) -- (520.58,154.46) ;
%Straight Lines [id:da7698816476850006] 
\draw    (441.35,158.02) -- (520.47,158.02) ;
%Straight Lines [id:da22973045276210557] 
\draw    (349.37,173.41) -- (423.34,173.41) ;
%Straight Lines [id:da35614390902113824] 
\draw    (351.62,180.39) -- (422.7,180.39) ;
%Straight Lines [id:da6682487479152663] 
\draw    (350.26,176.88) -- (423.23,176.88) ;
%Straight Lines [id:da20663163292159492] 
\draw    (352.59,102.97) -- (513.29,102.97) ;
%Straight Lines [id:da8491821617714761] 
\draw    (354.09,99.63) -- (511.79,99.63) ;
%Straight Lines [id:da36349185581722] 
\draw    (348.51,116.41) -- (517.04,116.41) ;
%Straight Lines [id:da7208504960292976] 
\draw    (346.91,122.97) -- (518.22,122.97) ;
%Straight Lines [id:da5819862417285653] 
\draw    (347.66,119.65) -- (517.47,119.65) ;
%Straight Lines [id:da4795350240137577] 
\draw    (346.15,126.6) -- (518.97,126.6) ;
%Straight Lines [id:da885095125373804] 
\draw    (440.07,150.85) -- (520.9,150.85) ;
%Straight Lines [id:da09016139026024717] 
\draw    (348.3,170.04) -- (423.56,170.04) ;
%Straight Lines [id:da1399879261572068] 
\draw    (442.32,170.24) -- (518.22,170.24) ;
%Straight Lines [id:da23751080411505243] 
\draw    (439.53,147.25) -- (520.9,147.25) ;
%Straight Lines [id:da7213549202734089] 
\draw    (351.62,106.25) -- (514.36,106.25) ;
%Straight Lines [id:da816814581626587] 
\draw    (345.73,130.2) -- (519.72,130.2) ;
%Shape: Polygon Curved [id:ds7055346803639018] 
\draw   (351.06,107.55) .. controls (356.89,88.92) and (381.01,42.96) .. (431.66,42.96) .. controls (482.32,42.96) and (510.66,91.03) .. (515.28,109.67) .. controls (519.91,128.31) and (524.93,147.58) .. (516.29,176.81) .. controls (507.64,206.03) and (497.39,212.81) .. (489.35,218.32) .. controls (481.31,223.82) and (459.6,236.74) .. (449.96,218.32) .. controls (440.31,199.89) and (445.13,136.36) .. (433.27,136.36) .. controls (421.41,136.36) and (425.03,198.83) .. (417.59,218.1) .. controls (410.16,237.38) and (388.45,228.06) .. (376.79,218.32) .. controls (365.13,208.57) and (360.1,204.55) .. (350.26,176.38) .. controls (340.41,148.22) and (345.23,126.19) .. (351.06,107.55) -- cycle ;
%Straight Lines [id:da6261248765804013] 
\draw    (426.56,147.25) -- (344.65,147.25) ;
%Straight Lines [id:da38546586457903054] 
\draw    (425.81,150.86) -- (344.87,150.86) ;
%Straight Lines [id:da8530440444685965] 
\draw    (425.16,154.48) -- (345.3,154.48) ;
%Straight Lines [id:da10162861774907972] 
\draw    (424.95,158.09) -- (345.83,158.09) ;
%Straight Lines [id:da23439645599190384] 
\draw    (424.41,161.48) -- (346.37,161.48) ;
%Straight Lines [id:da3743075699744569] 
\draw    (353.02,183.96) -- (422.59,183.96) ;
%Curve Lines [id:da645100805425695] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (396.33,201.44) .. controls (419.8,114.01) and (444.09,109.44) .. (473.84,198.56) ;
%Straight Lines [id:da32763608226427343] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (433.47,82.88) -- (433.47,133.33) ;
%Straight Lines [id:da7443893782157229] 
\draw    (326.35,339.85) -- (366.74,339.85) ;
%Curve Lines [id:da2220801308597613] 
\draw    (253.97,337.69) .. controls (253.84,278.81) and (366.57,278.73) .. (366.54,337.48) ;
%Curve Lines [id:da09117562375735999] 
\draw    (294.24,337.55) .. controls (294.31,320.98) and (326.47,321.19) .. (326.34,337.27) ;
%Straight Lines [id:da5212891898087681] 
\draw    (253.97,337.69) -- (254.04,439.1) ;
%Straight Lines [id:da6037663261892825] 
\draw    (294.24,337.55) -- (294.17,439.77) ;
%Straight Lines [id:da6143447769116475] 
\draw    (326.34,337.27) -- (326.34,439.63) ;
%Straight Lines [id:da03802693561372017] 
\draw    (366.54,337.48) -- (366.6,439.34) ;
%Curve Lines [id:da30036340286692687] 
\draw    (326.34,439.63) .. controls (326.27,473.1) and (366.57,473.42) .. (366.6,439.34) ;
%Curve Lines [id:da42761899909405976] 
\draw    (254.04,439.1) .. controls (253.91,473.21) and (294.24,473.83) .. (294.17,439.77) ;
%Straight Lines [id:da6113984389022455] 
\draw    (326.27,430.96) -- (366.67,430.96) ;
%Straight Lines [id:da19287243283029065] 
\draw    (326.2,427.49) -- (366.74,427.49) ;
%Straight Lines [id:da12536925728801562] 
\draw    (326.4,423.81) -- (366.67,423.81) ;
%Straight Lines [id:da6749435354453555] 
\draw    (326.35,343.03) -- (366.6,343.03) ;
%Straight Lines [id:da1416375229950364] 
\draw    (326.34,420.37) -- (366.67,420.37) ;
%Straight Lines [id:da23816820441346231] 
\draw    (326.27,408.45) -- (366.6,408.45) ;
%Straight Lines [id:da08624542443236605] 
\draw    (326.2,401.4) -- (366.67,401.4) ;
%Straight Lines [id:da7237905951460215] 
\draw    (326.27,404.95) -- (366.67,404.95) ;
%Straight Lines [id:da25706671856677143] 
\draw    (254.17,420.35) -- (294.17,420.35) ;
%Straight Lines [id:da3847231394466035] 
\draw    (254.11,427.33) -- (294.31,427.33) ;
%Straight Lines [id:da5779213533980843] 
\draw    (254.11,423.82) -- (294.31,423.82) ;
%Straight Lines [id:da9758498707645105] 
\draw    (326.27,349.9) -- (366.4,349.9) ;
%Straight Lines [id:da02955024582346155] 
\draw    (326.43,346.57) -- (366.6,346.57) ;
%Straight Lines [id:da9175205326810794] 
\draw    (326.4,363.35) -- (366.67,363.35) ;
%Straight Lines [id:da26290949351872794] 
\draw    (326.47,369.9) -- (366.54,369.9) ;
%Straight Lines [id:da8786485536327371] 
\draw    (326.34,366.59) -- (366.54,366.59) ;
%Straight Lines [id:da6992269831858806] 
\draw    (326.4,373.54) -- (366.6,373.54) ;
%Straight Lines [id:da8045632383298504] 
\draw    (326.47,397.79) -- (366.67,397.79) ;
%Straight Lines [id:da4736124313381278] 
\draw    (254.04,416.98) -- (294.24,416.98) ;
%Straight Lines [id:da596768161305413] 
\draw    (326.34,417.18) -- (366.6,417.18) ;
%Straight Lines [id:da2569837124078289] 
\draw    (326.34,394.18) -- (366.6,394.18) ;
%Straight Lines [id:da27230878021879823] 
\draw    (326.27,353.19) -- (366.54,353.19) ;
%Straight Lines [id:da08033836676375783] 
\draw    (326.47,377.13) -- (366.54,377.13) ;
%Straight Lines [id:da47072025957394814] 
\draw    (294.17,394.18) -- (253.97,394.18) ;
%Straight Lines [id:da4301282591810136] 
\draw    (294.31,397.8) -- (253.97,397.8) ;
%Straight Lines [id:da436361369285055] 
\draw    (294.24,401.41) -- (254.24,401.41) ;
%Straight Lines [id:da674649438406631] 
\draw    (294.24,405.03) -- (253.97,405.03) ;
%Straight Lines [id:da30678076182446357] 
\draw    (294.31,408.42) -- (254.04,408.42) ;
%Straight Lines [id:da28325410687803365] 
\draw    (254.11,430.89) -- (294.31,430.89) ;
%Straight Lines [id:da697260495907027] 
\draw    (253.97,377.13) -- (294.24,377.13) ;
%Straight Lines [id:da46848141417842637] 
\draw    (254.11,373.58) -- (294.17,373.58) ;
%Straight Lines [id:da2707302984790527] 
\draw    (253.91,366.63) -- (294.11,366.63) ;
%Straight Lines [id:da09772312331055599] 
\draw    (254.23,369.85) -- (294.24,369.85) ;
%Straight Lines [id:da1755167995178859] 
\draw    (253.77,363.36) -- (294.17,363.36) ;
%Straight Lines [id:da34537912351431577] 
\draw    (254.17,353.19) -- (294.04,353.19) ;
%Straight Lines [id:da005840244301115627] 
\draw    (254.39,349.89) -- (294.04,349.89) ;
%Straight Lines [id:da7800427912846872] 
\draw    (254.17,346.59) -- (294.11,346.59) ;
%Straight Lines [id:da03927190021357285] 
\draw    (254.17,343.03) -- (294.04,343.03) ;
%Straight Lines [id:da41030287979579105] 
\draw    (253.97,339.81) -- (294.17,339.81) ;
%Curve Lines [id:da44148069203694495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (273.04,448.37) .. controls (274.49,401.29) and (261.46,311.5) .. (310.35,310.65) .. controls (359.23,309.8) and (349.99,403.01) .. (350.07,447.88) ;
%Straight Lines [id:da5681075942377698] 
\draw    (278.2,129.96) -- (338.81,129.62) ;
%Shape: Triangle [id:dp05565503229816304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.2,129.96) -- (284.8,127.08) -- (284.8,132.84) -- cycle ;
%Curve Lines [id:da8576870997911523] 
\draw    (173,254.44) .. controls (173.3,331.53) and (183.58,366.26) .. (234.36,374.74) ;
%Shape: Triangle [id:dp23342656038945164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.26,374.74) -- (231.46,377.62) -- (231.46,371.86) -- cycle ;
%Curve Lines [id:da9215955800041649] 
\draw    (451.9,251.51) .. controls (455.29,346.39) and (442.66,380.28) .. (383.2,384.51) ;
%Shape: Triangle [id:dp4090150597357416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.9,247.45) -- (454,255.58) -- (449.81,255.58) -- cycle ;

% Text Node
\draw (165.21,20) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{D}$};
% Text Node
\draw (151.12,132) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{f}$};
% Text Node
\draw (291.43,271.21) node [anchor=north west][inner sep=0.75pt]    {$f(\mathbb{D})$};
% Text Node
\draw (426.11,20) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (460.73,132) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{g}$};
% Text Node
\draw (339,313.15) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{1}$};
% Text Node
\draw (304.15,103.81) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (195.41,326.69) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (417.09,331.72) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};


\end{tikzpicture}

==> FigLemSplit01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp1369193472899113] 
\draw  [draw opacity=0][line width=1.5]  (427.99,180.75) .. controls (419.84,192.36) and (409.55,202.76) .. (397.24,211.35) .. controls (340.66,250.84) and (262.79,236.98) .. (223.31,180.41) .. controls (210.11,161.49) and (202.88,140.2) .. (201.2,118.76) -- (325.75,108.92) -- cycle ; \draw  [line width=1.5]  (427.99,180.75) .. controls (419.84,192.36) and (409.55,202.76) .. (397.24,211.35) .. controls (340.66,250.84) and (262.79,236.98) .. (223.31,180.41) .. controls (210.11,161.49) and (202.88,140.2) .. (201.2,118.76) ;  
%Curve Lines [id:da38831143184710104] 
\draw    (247.46,130.25) .. controls (234.8,227.64) and (296.58,269.77) .. (379,165.33) ;
%Curve Lines [id:da30283384747253583] 
\draw    (268,132.17) .. controls (271.94,212.77) and (299.33,221.5) .. (361,158.17) ;
%Curve Lines [id:da8539568802911448] 
\draw    (223.67,130.83) .. controls (223.63,150.84) and (222,167.5) .. (233,193.5) ;
%Curve Lines [id:da1068351388439357] 
\draw    (318.84,233.75) .. controls (336.4,227.87) and (352.73,221.43) .. (396.06,174.76) ;
%Shape: Circle [id:dp7229952837744622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.33,225.07) .. controls (275.8,224.31) and (275.99,223.26) .. (276.75,222.73) .. controls (277.51,222.2) and (278.55,222.39) .. (279.08,223.15) .. controls (279.61,223.91) and (279.43,224.95) .. (278.67,225.48) .. controls (277.91,226.01) and (276.86,225.83) .. (276.33,225.07) -- cycle ;

% Text Node
\draw (277.96,202.14) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (377.29,142.97) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{y}^{+}$};
% Text Node
\draw (243.2,107.57) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{y}^{-}$};
% Text Node
\draw (432.24,163.89) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathbb{D}$};
% Text Node
\draw (217.05,107.83) node [anchor=north west][inner sep=0.75pt]    {$\gamma ^{-}$};
% Text Node
\draw (398.87,151.72) node [anchor=north west][inner sep=0.75pt]    {$\gamma ^{+}$};


\end{tikzpicture}

==> FigLemSplit02.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7229952837744622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.54,154.6) .. controls (361.08,153.85) and (362.13,153.69) .. (362.88,154.23) .. controls (363.63,154.77) and (363.79,155.82) .. (363.25,156.57) .. controls (362.71,157.32) and (361.66,157.49) .. (360.91,156.94) .. controls (360.16,156.4) and (359.99,155.35) .. (360.54,154.6) -- cycle ;
%Curve Lines [id:da137172331655951] 
\draw [line width=1.5]    (244.49,130.88) .. controls (344.23,193.5) and (368.6,157.44) .. (377.19,130.31) .. controls (385.79,103.18) and (410.86,107.81) .. (407.11,84.06) ;
%Curve Lines [id:da5004697323822982] 
\draw    (298.25,115.25) .. controls (357.19,196.72) and (390.7,151.35) .. (357.25,84.47) ;
%Curve Lines [id:da6319523872361015] 
\draw    (277.57,129.39) .. controls (359.57,211.81) and (406.14,156.65) .. (382.13,78.83) ;
%Curve Lines [id:da6303669720521634] 
\draw [line width=1.5]    (236.81,152.49) .. controls (338.94,207.58) and (385.62,185.89) .. (401.9,143.94) .. controls (418.18,102) and (435.57,121.44) .. (431.82,97.69) ;

% Text Node
\draw (334.77,129.72) node [anchor=north west][inner sep=0.75pt]    {$f( y)$};
% Text Node
\draw (320.14,61.55) node [anchor=north west][inner sep=0.75pt]    {$f\left( \gamma _{y}^{+}\right)$};
% Text Node
\draw (270.08,88.19) node [anchor=north west][inner sep=0.75pt]    {$f\left( \gamma _{y}^{-}\right)$};
% Text Node
\draw (196.16,135.63) node [anchor=north west][inner sep=0.75pt]    {$g( \partial \mathbb{D}_{\varepsilon })$};
% Text Node
\draw (246.37,104.16) node [anchor=north west][inner sep=0.75pt]    {$f\left( \gamma ^{-}\right)$};
% Text Node
\draw (365.72,56.77) node [anchor=north west][inner sep=0.75pt]    {$f\left( \gamma ^{+}\right)$};
% Text Node
\draw (213.16,115.34) node [anchor=north west][inner sep=0.75pt]    {$f( \partial \mathbb{D})$};
% Text Node
\draw (417.04,147.37) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{D}$};
% Text Node
\draw (385.61,138.46) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}

==> FigLemSplit03.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp1369193472899113] 
\draw  [draw opacity=0][line width=1.5]  (405.33,192.19) .. controls (394.64,201.52) and (382.17,209.17) .. (368.16,214.57) .. controls (303.8,239.41) and (231.49,207.36) .. (206.65,143) .. controls (198.35,121.49) and (196.4,99.08) .. (199.9,77.86) -- (323.19,98.03) -- cycle ; \draw  [line width=1.5]  (405.33,192.19) .. controls (394.64,201.52) and (382.17,209.17) .. (368.16,214.57) .. controls (303.8,239.41) and (231.49,207.36) .. (206.65,143) .. controls (198.35,121.49) and (196.4,99.08) .. (199.9,77.86) ;  
%Curve Lines [id:da38831143184710104] 
\draw    (241.75,99.98) .. controls (206.21,191.53) and (256.15,247.19) .. (361.12,165.45) ;
%Curve Lines [id:da30283384747253583] 
\draw    (261.75,102.13) .. controls (240.33,181.83) and (250.33,207.17) .. (345.67,151.5) ;
%Shape: Circle [id:dp7229952837744622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.16,198.95) .. controls (246.82,198.08) and (247.25,197.11) .. (248.12,196.78) .. controls (248.98,196.45) and (249.95,196.88) .. (250.28,197.74) .. controls (250.62,198.6) and (250.19,199.57) .. (249.32,199.91) .. controls (248.46,200.24) and (247.49,199.81) .. (247.16,198.95) -- cycle ;
%Shape: Arc [id:dp14313803100397382] 
\draw  [draw opacity=0][line width=1.5]  (426.76,216.75) .. controls (413.28,228.51) and (397.55,238.16) .. (379.89,244.97) .. controls (298.74,276.28) and (207.57,235.88) .. (176.25,154.73) .. controls (165.79,127.6) and (163.33,99.36) .. (167.73,72.6) -- (323.19,98.03) -- cycle ; \draw  [line width=1.5]  (426.76,216.75) .. controls (413.28,228.51) and (397.55,238.16) .. (379.89,244.97) .. controls (298.74,276.28) and (207.57,235.88) .. (176.25,154.73) .. controls (165.79,127.6) and (163.33,99.36) .. (167.73,72.6) ;  
%Curve Lines [id:da955789373651144] 
\draw    (223.3,94.32) .. controls (179.18,261.15) and (304.07,230.64) .. (375.43,178.68) ;

% Text Node
\draw (249.54,179.87) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (360.73,145.66) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{y}^{+}$};
% Text Node
\draw (236.44,76.49) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{y}^{-}$};
% Text Node
\draw (408.5,176.3) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathbb{D}$};
% Text Node
\draw (218.46,72.46) node [anchor=north west][inner sep=0.75pt]    {$\gamma ^{-}$};
% Text Node
\draw (380.95,163.01) node [anchor=north west][inner sep=0.75pt]    {$\gamma ^{+}$};
% Text Node
\draw (428.1,202.11) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathbb{D}_{\varepsilon }$};
% Text Node
\draw (247.98,221.44) node [anchor=north west][inner sep=0.75pt]    {$g^{-1}( c)$};


\end{tikzpicture}

==> desH.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43119358818040854] 
\draw    (100,113) -- (100,241.5) ;
%Straight Lines [id:da5243852376798372] 
\draw    (323,113) -- (323,249.5) ;
%Straight Lines [id:da16688993143253628] 
\draw    (117,116) -- (117,243.5) ;
%Straight Lines [id:da40043163410062643] 
\draw    (118,174) -- (170,174) ;
%Straight Lines [id:da08786921863671204] 
\draw    (170,119) -- (170,248.5) ;
%Straight Lines [id:da3112544776412587] 
\draw    (186,113) -- (186,240.5) ;
%Straight Lines [id:da31489876573115705] 
\draw    (187,171) -- (239,171) ;
%Straight Lines [id:da700818022879814] 
\draw    (239,116) -- (239,245.5) ;
%Straight Lines [id:da07592057934876162] 
\draw    (257,111) -- (257,238.5) ;
%Straight Lines [id:da05729196166695294] 
\draw    (258,169) -- (310,169) ;
%Straight Lines [id:da7887897287350336] 
\draw    (310,114) -- (310,243.5) ;
%Straight Lines [id:da5300738056372742] 
\draw    (173.8,103.3) -- (173.8,249.18) ;
%Straight Lines [id:da5322592126437782] 
\draw    (174.14,140.66) -- (181.2,140.66) ;
%Straight Lines [id:da44547527934335807] 
\draw    (181,106.73) -- (181,254.9) ;
%Straight Lines [id:da8852515335365829] 
\draw    (241.5,108.6) -- (241.5,236.1) ;
%Straight Lines [id:da1844590229532146] 
\draw    (241.75,140.6) -- (254.5,140.6) ;
%Straight Lines [id:da29530245356723994] 
\draw    (254.5,111.6) -- (254.5,241.1) ;
%Straight Lines [id:da5723295543423157] 
\draw    (104,106.1) -- (104,233.6) ;
%Straight Lines [id:da8737234181960547] 
\draw    (104.69,220.6) -- (114.5,220.6) ;
%Straight Lines [id:da08930758943572026] 
\draw    (114,109.1) -- (114,238.6) ;
%Straight Lines [id:da4905587372359139] 
\draw    (313,111.6) -- (313,239.1) ;
%Straight Lines [id:da2742161516320998] 
\draw    (313.14,169.6) -- (320.5,169.6) ;
%Straight Lines [id:da15910471375773905] 
\draw    (320.5,114.6) -- (320.5,244.1) ;

% Text Node
\draw (77,154.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (329.5,156.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{y}$};


\end{tikzpicture}
